When Is Delegated Play Truthful? Within-Range Regret and the Trilemma of Aligned Delegation

Advertisers delegate bidding to autobidders; users delegate tasks to language-model agents. A person describes what they want to an automated proxy that acts in a mechanism on their behalf. This is the revelation principle in production, and it forces a question classical theory assumes away: when is it optimal to describe yourself honestly to your own proxy? We show the answer turns on one quantity, the proxy's within-range regret. The most a principal can gain by misreporting equals the regret of the proxy's honest-report action against those the principal could have steered it to take. Honest self-description is optimal exactly when the proxy already plays the best action it can reach, that is, when it is loyal (Theorem 1). The identity unifies auction-specific autobidding results and pins down when the faithful-communication assumption behind language-model elicitation proxies (Huang et al.) holds. The identity constrains guardrails placed on proxies, from bid caps to a model's alignment layer. No guardrail can be at once binding (it displaces the truthful action from the proxy's best reachable outcome), truthful (honest reporting stays optimal), and capability-preserving (that outcome stays reachable through some report); any two preclude the third (Theorem 2). A safety constraint that alters what a model does while leaving its best output reachable makes honest description of intent suboptimal, so a sharper report can gain. This is the incentive behind prompt-engineering and jailbreaking. Because within-range regret is #P-hard to compute exactly, we estimate it from samples and maintain it as a model is updated, at a cost set by how far the model drifts, not how often it changes. Running it on production language models from five providers under an alignment-style cap, we find honest reporting leaves surplus unclaimed on every model, recovered by inflating the report.

==> texts/fig-sweep.tex <==
\begin{tikzpicture}[font=\footnotesize]
\draw[black!8] (1.00,0.03) -- (1.00,8.38);
\draw[black!8] (2.00,0.03) -- (2.00,8.38);
\draw[black!8] (3.00,0.03) -- (3.00,8.38);
\draw[black!8] (4.00,0.03) -- (4.00,8.38);
\draw[black!8] (5.00,0.03) -- (5.00,8.38);
\draw[black!8] (6.00,0.03) -- (6.00,8.38);
\fill[oai] (0,8.14) rectangle (5.79,8.36);
\node[left,font=\footnotesize] at (-0.06,8.25) {GPT-5.5};
\node[right,font=\scriptsize,black!60] at (5.84,8.25) {5.79};
\fill[oai] (0,7.81) rectangle (5.79,8.03);
\node[left,font=\footnotesize] at (-0.06,7.92) {GPT-5.4};
\node[right,font=\scriptsize,black!60] at (5.84,7.92) {5.79};
\fill[oai] (0,7.48) rectangle (5.79,7.70);
\node[left,font=\footnotesize] at (-0.06,7.59) {GPT-5.1};
\node[right,font=\scriptsize,black!60] at (5.84,7.59) {5.79};
\fill[oai] (0,7.15) rectangle (5.79,7.37);
\node[left,font=\footnotesize] at (-0.06,7.26) {GPT-5};
\node[right,font=\scriptsize,black!60] at (5.84,7.26) {5.79};
\fill[oai] (0,6.82) rectangle (5.79,7.04);
\node[left,font=\footnotesize] at (-0.06,6.93) {GPT-5 mini};
\node[right,font=\scriptsize,black!60] at (5.84,6.93) {5.79};
\fill[oai] (0,6.49) rectangle (5.79,6.71);
\node[left,font=\footnotesize] at (-0.06,6.60) {GPT-4.1};
\node[right,font=\scriptsize,black!60] at (5.84,6.60) {5.79};
\fill[oai] (0,6.16) rectangle (5.77,6.38);
\node[left,font=\footnotesize] at (-0.06,6.27) {GPT-4o};
\node[right,font=\scriptsize,black!60] at (5.82,6.27) {5.77};
\fill[oai] (0,5.83) rectangle (4.55,6.05);
\node[left,font=\footnotesize] at (-0.06,5.94) {GPT-4o mini};
\node[right,font=\scriptsize,black!60] at (4.60,5.94) {4.55};
\fill[oai] (0,5.50) rectangle (5.79,5.72);
\node[left,font=\footnotesize] at (-0.06,5.61) {o3};
\node[right,font=\scriptsize,black!60] at (5.84,5.61) {5.79};
\fill[oai] (0,5.17) rectangle (5.79,5.39);
\node[left,font=\footnotesize] at (-0.06,5.28) {o4-mini};
\node[right,font=\scriptsize,black!60] at (5.84,5.28) {5.79};
\fill[ant] (0,4.84) rectangle (5.38,5.06);
\node[left,font=\footnotesize] at (-0.06,4.95) {Claude Opus 4.8};
\node[right,font=\scriptsize,black!60] at (5.43,4.95) {5.38};
\fill[ant] (0,4.51) rectangle (5.45,4.73);
\node[left,font=\footnotesize] at (-0.06,4.62) {Claude Opus 4.1};
\node[right,font=\scriptsize,black!60] at (5.50,4.62) {5.45};
\fill[ant] (0,4.18) rectangle (5.79,4.40);
\node[left,font=\footnotesize] at (-0.06,4.29) {Claude Sonnet 5};
\node[right,font=\scriptsize,black!60] at (5.84,4.29) {5.79};
\fill[ant] (0,3.85) rectangle (5.57,4.07);
\node[left,font=\footnotesize] at (-0.06,3.96) {Claude Sonnet 4.6};
\node[right,font=\scriptsize,black!60] at (5.62,3.96) {5.57};
\fill[ant] (0,3.52) rectangle (3.76,3.74);
\node[left,font=\footnotesize] at (-0.06,3.63) {Claude Haiku 4.5};
\node[right,font=\scriptsize,black!60] at (3.81,3.63) {3.76};
\fill[ant] (0,3.19) rectangle (5.79,3.41);
\node[left,font=\footnotesize] at (-0.06,3.30) {Claude Fable 5};
\node[right,font=\scriptsize,black!60] at (5.84,3.30) {5.79};
\fill[goo] (0,2.86) rectangle (5.79,3.08);
\node[left,font=\footnotesize] at (-0.06,2.97) {Gemini 3.5 Flash};
\node[right,font=\scriptsize,black!60] at (5.84,2.97) {5.79};
\fill[goo] (0,2.53) rectangle (5.79,2.75);
\node[left,font=\footnotesize] at (-0.06,2.64) {Gemini 2.5 Pro};
\node[right,font=\scriptsize,black!60] at (5.84,2.64) {5.79};
\fill[goo] (0,2.20) rectangle (5.79,2.42);
\node[left,font=\footnotesize] at (-0.06,2.31) {Gemini 2.5 Flash};
\node[right,font=\scriptsize,black!60] at (5.84,2.31) {5.79};
\fill[goo] (0,1.87) rectangle (2.24,2.09);
\node[left,font=\footnotesize] at (-0.06,1.98) {Gemini 2.5 Flash-Lite};
\node[right,font=\scriptsize,black!60] at (2.29,1.98) {2.24};
\fill[dee] (0,1.54) rectangle (5.79,1.76);
\node[left,font=\footnotesize] at (-0.06,1.65) {DeepSeek-V4 Pro};
\node[right,font=\scriptsize,black!60] at (5.84,1.65) {5.79};
\fill[dee] (0,1.21) rectangle (5.79,1.43);
\node[left,font=\footnotesize] at (-0.06,1.32) {DeepSeek-V4 Flash};
\node[right,font=\scriptsize,black!60] at (5.84,1.32) {5.79};
\fill[xai] (0,0.88) rectangle (5.79,1.10);
\node[left,font=\footnotesize] at (-0.06,0.99) {Grok 4.3};
\node[right,font=\scriptsize,black!60] at (5.84,0.99) {5.79};
\fill[xai] (0,0.55) rectangle (5.79,0.77);
\node[left,font=\footnotesize] at (-0.06,0.66) {Grok 4.20 reasoning};
\node[right,font=\scriptsize,black!60] at (5.84,0.66) {5.79};
\fill[xai] (0,0.22) rectangle (5.50,0.44);
\node[left,font=\footnotesize] at (-0.06,0.33) {Grok 4.20 non-reasoning};
\node[right,font=\scriptsize,black!60] at (5.55,0.33) {5.50};
\draw[black!70] (0,0.03) -- (6.50,0.03);
\draw[black!70] (0,0.03) -- (0,8.38);
\draw[black!70] (0.00,0.03)--(0.00,-0.04) node[below,font=\scriptsize,black]{0};
\draw[black!70] (1.00,0.03)--(1.00,-0.04) node[below,font=\scriptsize,black]{1};
\draw[black!70] (2.00,0.03)--(2.00,-0.04) node[below,font=\scriptsize,black]{2};
\draw[black!70] (3.00,0.03)--(3.00,-0.04) node[below,font=\scriptsize,black]{3};
\draw[black!70] (4.00,0.03)--(4.00,-0.04) node[below,font=\scriptsize,black]{4};
\draw[black!70] (5.00,0.03)--(5.00,-0.04) node[below,font=\scriptsize,black]{5};
\draw[black!70] (6.00,0.03)--(6.00,-0.04) node[below,font=\scriptsize,black]{6};
\node[below,font=\footnotesize] at (3.00,-0.27) {within-range regret $W_i$};
\draw[black!55,dashed,thick] (5.82,0.03) -- (5.82,8.65);
\node[anchor=south east,align=right,font=\scriptsize,text=black!78] at (6.50,8.67) {$R_i = 5.82$\\[-1pt]{\itshape the unrestricted-regret ceiling}};
\fill[oai] (-1.50,-0.97) rectangle (-1.28,-0.81);
\node[right,font=\scriptsize] at (-1.23,-0.89) {OpenAI};
\fill[ant] (0.20,-0.97) rectangle (0.42,-0.81);
\node[right,font=\scriptsize] at (0.47,-0.89) {Anthropic};
\fill[goo] (2.20,-0.97) rectangle (2.42,-0.81);
\node[right,font=\scriptsize] at (2.47,-0.89) {Google};
\fill[dee] (3.75,-0.97) rectangle (3.97,-0.81);
\node[right,font=\scriptsize] at (4.02,-0.89) {DeepSeek};
\fill[xai] (5.55,-0.97) rectangle (5.77,-0.81);
\node[right,font=\scriptsize] at (5.82,-0.89) {xAI};
\end{tikzpicture}

